Abstract Model Repair

Given a Kripke structure M and CTL formula $\varphi$, where M does not satisfy $\varphi$, the problem of Model Repair is to obtain a new model M' such that M' satisfies $\varphi$. Moreover, the changes made to M to derive M' should be minimum with respect to all such M'. As in model checking, state explosion can make it virtually impossible to carry out model repair on models with infinite or even large state spaces. In this paper, we present a framework for model repair that uses abstraction refinement to tackle state explosion. Our framework aims to repair Kripke Structure models based on a Kripke Modal Transition System abstraction and a 3-valued semantics for CTL. We introduce an abstract-model-repair algorithm for which we prove soundness and semi-completeness, and we study its complexity class. Moreover, a prototype implementation is presented to illustrate the practical utility of abstract-model-repair on an Automatic Door Opener system model and a model of the Andrew File System 1 protocol.

==> AFS1_Refined2_KMTS.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node 
distance=2cm, scale=0.5, thick, abs node/.style={font=\footnotesize, 
rectangle,fill=blue!10, text centered, text width=1.2cm, draw=black, minimum 
height = 1cm}]

  \node[abs node, fill=red!20] (12) at (0, 0) {$p \wedge \neg q$};
  \node[abs node, fill=white] (13) at (0, 6) {$\neg p \wedge \neg q$};
  \node[abs node] (14) at (3, 3) {$\neg p \wedge \neg q$};
  \node[abs node, fill=gray!20] (15) at (6, 0) {$p \wedge q$};
  \node[abs node, fill=orange!20] (16) at (6, 6) {$\neg p \wedge \neg q$};

  \draw[->] ([xshift=-8mm]13.west) -- (13);

     \path
     (12) edge [loop below] (12)
     (15) edge [loop below] (15)
     (16) edge [loop above, dashed] (16)
    
     (12) edge (15)
     (14) edge (12)
     (13) edge (14)
     (16) edge [bend right, dashed] (13)    
     (13) edge [bend right, dashed] (16)   
     (16) edge [dashed] (15);    

     \draw[->] ([xshift=-.8cm]15.west) --  (15.west);

\end{tikzpicture}



==> AFS1_Refined2_KS.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node 
distance=2.5cm, scale=0.45, thick, main 
node white/.style={font=\footnotesize, scale=0.75, 
align=center,ellipse,fill=white,draw=black, minimum width=1.8cm}, main 
node red/.style={font=\footnotesize, scale=0.75, 
align=center,ellipse,fill=red!20,draw=black, minimum width=1.8cm},
main node blue/.style={font=\footnotesize, scale=0.75, 
align=center,ellipse,fill=blue!10,draw=black, minimum width=1.8cm},
main node orange/.style={font=\footnotesize, scale=0.75, 
align=center,ellipse,fill=orange!20,draw=black, minimum width=1.8cm},
main node gray/.style={font=\footnotesize, scale=0.75, 
align=center,ellipse,fill=gray!20,draw=black, minimum width=1.8cm}
]

\node[main node white] (11) at (0, 0) {$s_{11}$ \\ $\neg p \wedge \neg q$};
\node[main node white] (12) [right of=11] {$s_{12}$ \\ $\neg p \wedge \neg q$};
\node[main node blue] (17) [below of=11] {$s_{17}$ \\ $\neg p \wedge \neg q$};
\node[main node blue] (18) [right of=17] {$s_{18}$ \\ $\neg p \wedge \neg q$};
\node[main node red] (19) [below of=17] {$s_{19}$ \\ $p \wedge \neg q$};
\node[main node red] (20) [right of=19] {$s_{20}$ \\ $p \wedge \neg q$};

\node[main node orange] (3) [right of=12] {$s_{3}$ \\ $\neg p \wedge \neg q$};
\node[main node orange] (4) [right of=3] {$s_{4}$ \\ $\neg p \wedge \neg q$};
\node[main node white] (1) [below of=3] {$s_{1}$ \\ $\neg p \wedge \neg q$};
\node[main node white] (2) [right of=1] {$s_{2}$ \\ $\neg p \wedge \neg q$};
\node[main node orange] (22) [below of=1] {$s_{22}$ \\ $\neg p \wedge \neg q$};
\node[main node blue] (21) [right of=22] {$s_{21}$ \\ $\neg p \wedge \neg q$};

\node[main node red] (7) [right of=4] {$s_{7}$ \\ $p \wedge \neg q$};
\node[main node red] (8) [right of=7] {$s_{8}$ \\ $p \wedge \neg q$};
\node[main node gray] (9) [below of=7] {$s_{9}$ \\ $p \wedge q$};
\node[main node gray] (10) [right of=9] {$s_{10}$ \\ $p \wedge q$};

\node[main node orange, xshift=-1cm] (6) [above of=4] {$s_{6}$ \\ $\neg p 
\wedge \neg q$};
\node[main node white] (13) [above of=6] {$s_{13}$ \\ $\neg p \wedge \neg q$};

\node[main node blue, xshift=-1cm] (5) [above of=8] {$s_{5}$ \\ $\neg p 
\wedge \neg q$};
\node[main node white] (14) [above of=5] {$s_{14}$ \\ $\neg p \wedge \neg q$};

\node[main node red] (23) [below of=22] {$s_{23}$ \\ $p \wedge \neg q$};
\node[main node red] (24) [right of=23] {$s_{24}$ \\ $p \wedge \neg q$};

\node[main node gray, yshift=-2.5cm] (25) [below of=19] {$s_{25}$ \\ $p \wedge 
q$};
\node[main node gray] (26) [right of=25] {$s_{26}$ \\ $p \wedge q$};

\node[main node gray, yshift=-6cm] (15) [below of=9] {$s_{15}$ \\ $p \wedge 
q$};
\node[main node gray] (16) [right of=15] {$s_{16}$ \\ $p \wedge q$};

      \path
      (15) edge [loop below] (15)
      (16) edge [loop below] (16)

      (13) edge (5)
      (13) edge (6)
      (14) edge (6)
      (14) edge (5)
      (6) edge (3)
      (6) edge (4)    
      (5) edge (7)
      (5) edge (8)    

      (11) edge (17)
      (11) edge (18)    
      (12) edge (17)
      (12) edge (18)    

      (17) edge (19)
      (17) edge (20)    
      (18) edge (19)
      (18) edge (20)    

      (3) edge (1)
      (3) edge (2)    
      (4) edge (1)
      (4) edge (2)    

      (1) edge (22)
      (1) edge (21)    
      (2) edge (22)
      (2) edge (21)    

      (7) edge (9)
      (7) edge (10)    
      (8) edge (9)
      (8) edge (10)    

      (9) edge (15)
      (9) edge (16)    
      (10) edge (15)
      (10) edge (16)    

      (21) edge (23)
      (21) edge (24)    
      (22) edge (25)
      (22) edge (26)   
      (20) edge (25)
      (20) edge (26)    
      (19) edge (25)
      (19) edge (26)    
      (23) edge (25)
      (23) edge (26)    
      (24) edge (25)
      (24) edge (26)    
      
      (26) edge (15)

      (15) edge [bend right] (16)
      (16) edge [bend right] (15);
      
      \draw[->] (25.south) -- ([yshift=-5mm]25.south) -- (15);
      \draw[->] (26.east) -- ([xshift=-15mm, yshift=5mm]16.north) -- (16);
      \draw[->] ([xshift=-2mm]25.south) -- ([xshift=-2mm, 
yshift=-30mm]25.south) -- ([xshift=-20mm, yshift=-15mm]16.south) -- (16);
      
      \draw[->] ([yshift=8mm]11.north) -- (11);
      \draw[->] ([yshift=8mm]12.north) -- (12);
      \draw[->] ([xshift=-8mm]13.west) -- (13);
      \draw[->] ([xshift=-8mm]14.west) -- (14);
      
      %      (13) edge [bend right, dashed] (16)   
%      (16) edge [dashed] (15);    
% 
%      \draw[->] ([xshift=-.8cm]15.west) --  (15.west);

\end{tikzpicture}



==> AFS1_Repaired_KMTS.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node 
distance=2cm, scale=0.5, thick, abs node/.style={font=\footnotesize, 
rectangle,fill=blue!10, text centered, text width=1.2cm, draw=black, minimum 
height = 1cm}]

  \node[abs node, fill=red!20] (12) at (0, 0) {$\neg p \wedge \neg q$};
  \node[abs node, fill=white] (13) at (0, 6) {$\neg p \wedge \neg q$};
  \node[abs node] (14) at (3, 3) {$\neg p \wedge \neg q$};
  \node[abs node, fill=gray!20] (15) at (6, 0) {$p \wedge q$};
  \node[abs node, fill=orange!20] (16) at (6, 6) {$\neg p \wedge \neg q$};

  \draw[->] ([xshift=-8mm]13.west) -- (13);

     \path
     (12) edge [loop below] (12)
     (15) edge [loop below] (15)
     (16) edge [loop above, dashed] (16)
    
     (12) edge (15)
     (14) edge (12)
     (13) edge (14)
     (16) edge [bend right, dashed] (13)    
     (13) edge [bend right, dashed] (16)   
     (16) edge [dashed] (15);    

     \draw[->] ([xshift=-.8cm]15.west) --  (15.west);

\end{tikzpicture}



==> AFS1_Repaired_KS.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node 
distance=2.5cm, scale=0.45, thick, main 
node white/.style={font=\footnotesize, scale=0.75, 
align=center,ellipse,fill=white,draw=black, minimum width=1.8cm}, main 
node red/.style={font=\footnotesize, scale=0.75, 
align=center,ellipse,fill=red!20,draw=black, minimum width=1.8cm},
main node blue/.style={font=\footnotesize, scale=0.75, 
align=center,ellipse,fill=blue!10,draw=black, minimum width=1.8cm},
main node orange/.style={font=\footnotesize, scale=0.75, 
align=center,ellipse,fill=orange!20,draw=black, minimum width=1.8cm},
main node gray/.style={font=\footnotesize, scale=0.75, 
align=center,ellipse,fill=gray!20,draw=black, minimum width=1.8cm}
]

\node[main node white] (11) at (0, 0) {$s_{11}$ \\ $\neg p \wedge \neg q$};
\node[main node white] (12) [right of=11] {$s_{12}$ \\ $\neg p \wedge \neg q$};
\node[main node blue] (17) [below of=11] {$s_{17}$ \\ $\neg p \wedge \neg q$};
\node[main node blue] (18) [right of=17] {$s_{18}$ \\ $\neg p \wedge \neg q$};
\node[main node red] (19) [below of=17] {$s_{19}$ \\ $\neg p \wedge \neg q$};
\node[main node red] (20) [right of=19] {$s_{20}$ \\ $\neg p \wedge \neg q$};

\node[main node orange] (3) [right of=12] {$s_{3}$ \\ $\neg p \wedge \neg q$};
\node[main node orange] (4) [right of=3] {$s_{4}$ \\ $\neg p \wedge \neg q$};
\node[main node white] (1) [below of=3] {$s_{1}$ \\ $\neg p \wedge \neg q$};
\node[main node white] (2) [right of=1] {$s_{2}$ \\ $\neg p \wedge \neg q$};
\node[main node orange] (22) [below of=1] {$s_{22}$ \\ $\neg p \wedge \neg q$};
\node[main node blue] (21) [right of=22] {$s_{21}$ \\ $\neg p \wedge \neg q$};

\node[main node red] (7) [right of=4] {$s_{7}$ \\ $\neg p \wedge \neg q$};
\node[main node red] (8) [right of=7] {$s_{8}$ \\ $\neg p \wedge \neg q$};
\node[main node gray] (9) [below of=7] {$s_{9}$ \\ $p \wedge q$};
\node[main node gray] (10) [right of=9] {$s_{10}$ \\ $p \wedge q$};

\node[main node orange, xshift=-1cm] (6) [above of=4] {$s_{6}$ \\ $\neg p 
\wedge \neg q$};
\node[main node white] (13) [above of=6] {$s_{13}$ \\ $\neg p \wedge \neg q$};

\node[main node blue, xshift=-1cm] (5) [above of=8] {$s_{5}$ \\ $\neg p 
\wedge \neg q$};
\node[main node white] (14) [above of=5] {$s_{14}$ \\ $\neg p \wedge \neg q$};

\node[main node red] (23) [below of=22] {$s_{23}$ \\ $\neg p \wedge \neg q$};
\node[main node red] (24) [right of=23] {$s_{24}$ \\ $\neg p \wedge \neg q$};

\node[main node gray, yshift=-2.5cm] (25) [below of=19] {$s_{25}$ \\ $p \wedge 
q$};
\node[main node gray] (26) [right of=25] {$s_{26}$ \\ $p \wedge q$};

\node[main node gray, yshift=-6cm] (15) [below of=9] {$s_{15}$ \\ $p \wedge 
q$};
\node[main node gray] (16) [right of=15] {$s_{16}$ \\ $p \wedge q$};

      \path
      (15) edge [loop below] (15)
      (16) edge [loop below] (16)

      (13) edge (5)
      (13) edge (6)
      (14) edge (6)
      (14) edge (5)
      (6) edge (3)
      (6) edge (4)    
      (5) edge (7)
      (5) edge (8)    

      (11) edge (17)
      (11) edge (18)    
      (12) edge (17)
      (12) edge (18)    

      (17) edge (19)
      (17) edge (20)    
      (18) edge (19)
      (18) edge (20)    

      (3) edge (1)
      (3) edge (2)    
      (4) edge (1)
      (4) edge (2)    

      (1) edge (22)
      (1) edge (21)    
      (2) edge (22)
      (2) edge (21)    

      (7) edge (9)
      (7) edge (10)    
      (8) edge (9)
      (8) edge (10)    

      (9) edge (15)
      (9) edge (16)    
      (10) edge (15)
      (10) edge (16)    

      (21) edge (23)
      (21) edge (24)    
      (22) edge (25)
      (22) edge (26)   
      (20) edge (25)
      (20) edge (26)    
      (19) edge (25)
      (19) edge (26)    
      (23) edge (25)
      (23) edge (26)    
      (24) edge (25)
      (24) edge (26)    
      
      (26) edge (15)

      (15) edge [bend right] (16)
      (16) edge [bend right] (15);
      
      \draw[->] (25.south) -- ([yshift=-5mm]25.south) -- (15);
      \draw[->] (26.east) -- ([xshift=-15mm, yshift=5mm]16.north) -- (16);
      \draw[->] ([xshift=-2mm]25.south) -- ([xshift=-2mm, 
yshift=-30mm]25.south) -- ([xshift=-20mm, yshift=-15mm]16.south) -- (16);
      
      \draw[->] ([yshift=8mm]11.north) -- (11);
      \draw[->] ([yshift=8mm]12.north) -- (12);
      \draw[->] ([xshift=-8mm]13.west) -- (13);
      \draw[->] ([xshift=-8mm]14.west) -- (14);
      
      %      (13) edge [bend right, dashed] (16)   
%      (16) edge [dashed] (15);    
% 
%      \draw[->] ([xshift=-.8cm]15.west) --  (15.west);

\end{tikzpicture}



==> AddMay_AndMust.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node 
distance=2cm, scale=0.6, thick, main node/.style={scale=0.75, minimum size = 
1cm, align=center,circle,fill=blue!10,draw}, abs node/.style={scale=0.75, 
minimum size = 1cm, align=center,rectangle,fill=blue!10,draw}]

    \tikzstyle{bigarrows}=[line width=1.5mm,draw=black,-triangle 
90,postaction={draw, line width=6mm, shorten >=3mm, -}]

    \tikzstyle{smallarrows}=[line width=.5mm,draw=black,-triangle 
90,postaction={draw, line width=3.5mm, shorten >=2mm, -}]

\begin{scope}
  \node[main node] (2) {$p$};
  \node[main node] (5) [right of=2] {$q$};
  \node[main node] (4) [above of=5]{$q$};
  \node[main node] (6) [below of=5] {$q$};
     
     \draw[dotted] ([xshift=-2mm, yshift=9mm]2.west) rectangle ([xshift=2mm, 
yshift= -9mm]2.east);
     \draw[dotted] ([xshift=-2mm, yshift=9mm]4.west) rectangle ([xshift=2mm, 
yshift= -9mm]6.east);

   \node[font = \small] at ([xshift=-12mm, yshift=8mm]4.north) {$M$};

   \node[abs node] (7) at ([yshift=-48mm]2.south) {$p$};
   \node[abs node] (8) [right of=7] {$q$};
     
    \node[font = \small] at ([xshift=14mm, yshift=-8mm]7.south) {$\hat{M}'$};

\draw [smallarrows] ([xshift=5mm, yshift=-37mm]2.east) -- ([xshift=5mm, 
yshift=-47mm]2.east) node[color = white, font=\small] at ([xshift=5mm, 
yshift=-40mm]2.east) {$\alpha$};

\draw [bigarrows] ([xshift=8mm]8.east) -- ([xshift=35mm]8.east) node[color = 
white, font=\small] at ([xshift=20mm]8.east) {AddMay};
   
     \end{scope}

 \begin{scope}[xshift=8cm]
  \node[main node] (2) {$p$};
  \node[main node] (5) [right of=2] {$q$};
  \node[main node] (4) [above of=5]{$q$};
  \node[main node] (6) [below of=5] {$q$};

   \path
     (2) edge [line width = .7mm] (5);
     
     \draw[dotted] ([xshift=-2mm, yshift=9mm]2.west) rectangle ([xshift=2mm, 
yshift= -9mm]2.east);
     \draw[dotted] ([xshift=-2mm, yshift=9mm]4.west) rectangle ([xshift=2mm, 
yshift= -9mm]6.east);

   \node[font = \small] at ([xshift=-12mm, yshift=8mm]4.north) {$M'$};

   \node[abs node] (7) at ([yshift=-48mm]2.south) {$p$};
   \node[abs node] (8) [right of=7] {$q$};
     
    \draw[->, line width = .7mm] (7) -- (8);

    \node[font = \small] at ([xshift=14mm, yshift=-8mm]7.south) {$\hat{M}'$};

\draw [smallarrows] ([xshift=5mm, yshift=5mm]3.east) -- ([xshift=5mm, 
yshift=15mm]3.east) node[color = white, font=\small] at ([xshift=5mm, 
yshift=10mm]3.east) {$\gamma$};
 \end{scope}

\end{tikzpicture}



==> AddMay_NoMust.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node 
distance=2cm, scale=0.6, thick, main node/.style={scale=0.75, minimum size = 
1cm, align=center,circle,fill=blue!10,draw}, abs node/.style={scale=0.75, 
minimum size = 1cm, align=center,rectangle,fill=blue!10,draw}]

    \tikzstyle{bigarrows}=[line width=1.5mm,draw=black,-triangle 
90,postaction={draw, line width=6mm, shorten >=3mm, -}]

    \tikzstyle{smallarrows}=[line width=.5mm,draw=black,-triangle 
90,postaction={draw, line width=3.5mm, shorten >=2mm, -}]

\begin{scope}
  \node[main node] (1) {$p$};
  \node[main node] (2) [below of=1] {$p$};
  \node[main node] (3) [below of=2] {$p$};
  \node[main node] (4) [right of=1] {$q$};
  \node[main node] (5) [below of=4] {$q$};
  \node[main node] (6) [below of=5] {$q$};

     
     \draw[dotted] ([xshift=-2mm, yshift=9mm]1.west) rectangle ([xshift=2mm, 
yshift= -9mm]3.east);
     \draw[dotted] ([xshift=-2mm, yshift=9mm]4.west) rectangle ([xshift=2mm, 
yshift= -9mm]6.east);

   \node[font = \small] at ([xshift=-12mm, yshift=8mm]4.north) {$M$};

   \node[abs node] (7) at ([yshift=-23mm]3.south) {$p$};
   \node[abs node] (8) [right of=7] {$q$};
     
    \node[font = \small] at ([xshift=14mm, yshift=-8mm]7.south) {$\hat{M}'$};

\draw [smallarrows] ([xshift=5mm, yshift=-10mm]3.east) -- ([xshift=5mm, 
yshift=-20mm]3.east) node[color = white, font=\small] at ([xshift=5mm, 
yshift=-15mm]3.east) {$\alpha$};

\draw [bigarrows] ([xshift=8mm]8.east) -- ([xshift=35mm]8.east) node[color = 
white, font=\small] at ([xshift=20mm]8.east) {AddMay};
   
     \end{scope}

 \begin{scope}[xshift=8cm]
  \node[main node] (1) {$p$};
  \node[main node] (2) [below of=1] {$p$};
  \node[main node] (3) [below of=2] {$p$};
  \node[main node] (4) [right of=1] {$q$};
  \node[main node] (5) [below of=4] {$q$};
  \node[main node] (6) [below of=5] {$q$};

   \path
     (2) edge [line width = .7mm] (5);
     
     \draw[dotted] ([xshift=-2mm, yshift=9mm]1.west) rectangle ([xshift=2mm, 
yshift= -9mm]3.east);
     \draw[dotted] ([xshift=-2mm, yshift=9mm]4.west) rectangle ([xshift=2mm, 
yshift= -9mm]6.east);

   \node[font = \small] at ([xshift=-12mm, yshift=8mm]4.north) {$M'$};

   \node[abs node] (7) at ([yshift=-23mm]3.south) {$p$};
   \node[abs node] (8) [right of=7] {$q$};
     
    \draw[->, dashed] (7) -- (8);

    \node[font = \small] at ([xshift=14mm, yshift=-8mm]7.south) {$\hat{M}'$};

\draw [smallarrows] ([xshift=5mm, yshift=-20mm]3.east) -- ([xshift=5mm, 
yshift=-10mm]3.east) node[color = white, font=\small] at ([xshift=5mm, 
yshift=-15mm]3.east) {$\gamma$};
 \end{scope}

\end{tikzpicture}



==> AddMust_MayExists.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node 
distance=2cm, scale=0.55, thick, main node/.style={scale=0.75, minimum size = 
1cm, align=center,circle,fill=blue!10,draw}, abs node/.style={scale=0.75, 
minimum size = 1cm, align=center,rectangle,fill=blue!10,draw}]

    \tikzstyle{bigarrows}=[line width=1.5mm,draw=black,-triangle 
90,postaction={draw, line width=6mm, shorten >=3mm, -}]

    \tikzstyle{smallarrows}=[line width=.5mm,draw=black,-triangle 
90,postaction={draw, line width=3.5mm, shorten >=2mm, -}]

\begin{scope}
  \node[main node] (1) {$p$};
  \node[main node] (2) [below of=1] {$p$};
  \node[main node] (3) [below of=2] {$p$};
  \node[main node] (4) [right of=1] {$q$};
  \node[main node] (5) [below of=4] {$q$};
  \node[main node] (6) [below of=5] {$q$};

   \path
     (1) edge (4);
     
     \draw[dotted] ([xshift=-3mm, yshift=9mm]1.west) rectangle ([xshift=3mm, 
yshift= -9mm]3.east);
     \draw[dotted] ([xshift=-3mm, yshift=9mm]4.west) rectangle ([xshift=3mm, 
yshift= -9mm]6.east);

   \node[font = \small] at ([xshift=-12mm, yshift=8mm]4.north) {$M$};

   \node[abs node] (7) at ([yshift=-23mm]3.south) {$p$};
   \node[abs node] (8) [right of=7] {$q$};
     
    \draw[->, dashed] (7) -- (8);

    \node[font = \small] at ([xshift=14mm, yshift=-8mm]7.south) {$\hat{M}$};

\draw [smallarrows] ([xshift=5mm, yshift=-12mm]3.east) -- ([xshift=5mm, 
yshift=-22mm]3.east) node[color = white, font=\small] at ([xshift=5mm, 
yshift=-17mm]3.east) {$\alpha$};

\draw [bigarrows] ([xshift=6mm]8.east) -- ([xshift=37mm]8.east) node[color = 
white, font=\small] at ([xshift=20mm]8.east) {AddMust};
   
     \end{scope}

 \begin{scope}[xshift=8cm]
  \node[main node] (1) {$p$};
  \node[main node] (2) [below of=1] {$p$};
  \node[main node] (3) [below of=2] {$p$};
  \node[main node] (4) [right of=1] {$q$};
  \node[main node] (5) [below of=4] {$q$};
  \node[main node] (6) [below of=5] {$q$};

   \path
     (1) edge (4)
     (2) edge [line width = .7mm] (5)
     (3) edge [line width = .7mm] (6);
     
     \draw[dotted] ([xshift=-2mm, yshift=9mm]1.west) rectangle ([xshift=2mm, 
yshift= -9mm]3.east);
     \draw[dotted] ([xshift=-2mm, yshift=9mm]4.west) rectangle ([xshift=2mm, 
yshift= -9mm]6.east);

   \node[font = \small] at ([xshift=-12mm, yshift=8mm]4.north) {$M'$};

   \node[abs node] (7) at ([yshift=-23mm]3.south) {$p$};
   \node[abs node] (8) [right of=7] {$q$};
     
    \draw[->, line width = .7mm] (7) -- (8);

    \node[font = \small] at ([xshift=14mm, yshift=-8mm]7.south) {$\hat{M'}$};

\draw [smallarrows] ([xshift=5mm, yshift=-20mm]3.east) -- ([xshift=5mm, 
yshift=-10mm]3.east) node[color = white, font=\small] at ([xshift=5mm, 
yshift=-15mm]3.east) {$\gamma$};
 \end{scope}

\end{tikzpicture}



==> AddMust_MayNotExists.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node 
distance=2cm, scale=0.55, thick, main node/.style={scale=0.75, minimum size = 
1cm, align=center,circle,fill=blue!10,draw}, abs node/.style={scale=0.75, 
minimum size = 1cm, align=center,rectangle,fill=blue!10,draw}]

    \tikzstyle{bigarrows}=[line width=1.5mm,draw=black,-triangle 
90,postaction={draw, line width=6mm, shorten >=3mm, -}]

    \tikzstyle{smallarrows}=[line width=.5mm,draw=black,-triangle 
90,postaction={draw, line width=3.5mm, shorten >=2mm, -}]

\begin{scope}
  \node[main node] (1) {$p$};
  \node[main node] (2) [below of=1] {$p$};
  \node[main node] (3) [below of=2] {$p$};
  \node[main node] (4) [right of=1] {$q$};
  \node[main node] (5) [below of=4] {$q$};
  \node[main node] (6) [below of=5] {$q$};

     
     \draw[dotted] ([xshift=-2mm, yshift=9mm]1.west) rectangle ([xshift=2mm, 
yshift= -9mm]3.east);
     \draw[dotted] ([xshift=-2mm, yshift=9mm]4.west) rectangle ([xshift=2mm, 
yshift= -9mm]6.east);

   \node[font = \small] at ([xshift=-12mm, yshift=8mm]4.north) {$M$};

   \node[abs node] (7) at ([yshift=-23mm]3.south) {$p$};
   \node[abs node] (8) [right of=7] {$q$};
     
    \draw[->, dashed] (7) -- (8);

    \node[font = \small] at ([xshift=14mm, yshift=-8mm]7.south) {$\hat{M}$};

\draw [smallarrows] ([xshift=5mm, yshift=-12mm]3.east) -- ([xshift=5mm, 
yshift=-22mm]3.east) node[color = white, font=\small] at ([xshift=5mm, 
yshift=-17mm]3.east) {$\alpha$};

\draw [bigarrows] ([xshift=6mm]8.east) -- ([xshift=37mm]8.east) node[color = 
white, font=\small] at ([xshift=20mm]8.east) {AddMust};
   
     \end{scope}

 \begin{scope}[xshift=8cm]
  \node[main node] (1) {$p$};
  \node[main node] (2) [below of=1] {$p$};
  \node[main node] (3) [below of=2] {$p$};
  \node[main node] (4) [right of=1] {$q$};
  \node[main node] (5) [below of=4] {$q$};
  \node[main node] (6) [below of=5] {$q$};

   \path
     (1) edge [line width = .7mm] (4)
     (2) edge [line width = .7mm] (5)
     (3) edge [line width = .7mm] (6);
     
     \draw[dotted] ([xshift=-2mm, yshift=9mm]1.west) rectangle ([xshift=2mm, 
yshift= -9mm]3.east);
     \draw[dotted] ([xshift=-2mm, yshift=9mm]4.west) rectangle ([xshift=2mm, 
yshift= -9mm]6.east);

   \node[font = \small] at ([xshift=-12mm, yshift=8mm]4.north) {$M'$};

   \node[abs node] (7) at ([yshift=-23mm]3.south) {$p$};
   \node[abs node] (8) [right of=7] {$q$};
     
    \draw[->, line width = .7mm] (7) -- (8);

    \node[font = \small] at ([xshift=14mm, yshift=-8mm]7.south) {$\hat{M}'$};

\draw [smallarrows] ([xshift=5mm, yshift=-20mm]3.east) -- ([xshift=5mm, 
yshift=-10mm]3.east) node[color = white, font=\small] at ([xshift=5mm, 
yshift=-15mm]3.east) {$\gamma$};
 \end{scope}

\end{tikzpicture}



==> AddState.tex <==

\begin{tikzpicture}[->,>=stealth',auto,node 
distance=2cm, scale=0.55, thick, main node/.style={scale=0.75, minimum size = 
1cm, align=center,circle,fill=blue!10,draw}, abs node/.style={scale=0.75, 
minimum size = 1cm, align=center,rectangle,fill=blue!10,draw}, thick 
main node/.style={scale=0.75, minimum size = 1cm, 
align=center,circle,fill=blue!10, line width=2pt, draw}, thick abs 
node/.style={scale=0.75, 
minimum size = 1cm, align=center,rectangle,fill=blue!10, line width=2pt, draw}]

    \tikzstyle{bigarrows}=[line width=1.5mm,draw=black,-triangle 
90,postaction={draw, line width=6mm, shorten >=3mm, -}]

    \tikzstyle{smallarrows}=[line width=.5mm,draw=black,-triangle 
90,postaction={draw, line width=3.5mm, shorten >=2mm, -}]

\begin{scope}
  \node[main node] (1) {$p$};
  \node[main node] (2) [below of=1] {$p$};
  \node[main node] (3) [below of=2] {$p$};
     
     \draw[dotted] ([xshift=-3mm, yshift=9mm]1.west) rectangle ([xshift=3mm, 
yshift= -9mm]3.east);

   \node[font = \small] at ([yshift=8mm]1.north) {$M$};

   \node[abs node] (7) at ([yshift=-23mm]3.south) {$p$};

    \node[font = \small] at ([yshift=-8mm]7.south) {$\hat{M}$};

\draw [smallarrows] ([xshift=7mm, yshift=-12mm]3.west) -- ([xshift=7mm, 
yshift=-22mm]3.west) node[color = white, font=\small] at ([xshift=7mm, 
yshift=-17mm]3.west) {$\alpha$};

\draw [bigarrows] ([xshift=5mm]7.east) -- ([xshift=49mm]7.east) node[color = 
white, font=\small] at ([xshift=25mm]7.east) {AddState};
   
     \end{scope}

 \begin{scope}[xshift=7cm]
  \node[main node] (1) {$p$};
  \node[main node] (2) [below of=1] {$p$};
  \node[main node] (3) [below of=2] {$p$};
  \node[thick main node] (5) [right of=2] {$\boldsymbol{\bot}$};
     
     \draw[dotted] ([xshift=-2mm, yshift=9mm]1.west) rectangle ([xshift=2mm, 
yshift= -9mm]3.east);
     \draw[dotted] ([xshift=-2mm, yshift=9mm]5.west) rectangle ([xshift=2mm, 
yshift= -9mm]5.east);

   \node[font = \small] at ([xshift=12mm, yshift=8mm]1.north) {$M'$};

   \node[abs node] (7) at ([yshift=-23mm]3.south) {$p$};
   \node[thick abs node] (8) [right of=7] {$\boldsymbol{\bot}$};
     

    \node[font = \small] at ([xshift=14mm, yshift=-8mm]7.south) {$\hat{M'}$};

\draw [smallarrows] ([xshift=5mm, yshift=-20mm]3.east) -- ([xshift=5mm, 
yshift=-10mm]3.east) node[color = white, font=\small] at ([xshift=5mm, 
yshift=-15mm]3.east) {$\gamma$}; 


\end{scope}

\end{tikzpicture}



==> ChangeLabel.tex <==

\begin{tikzpicture}[->,>=stealth',auto,node 
distance=2cm, scale=0.55, thick, main node/.style={scale=0.75, minimum size = 
1cm, align=center,circle,fill=blue!10,draw}, abs node/.style={scale=0.75, 
minimum size = 1cm, align=center,rectangle,fill=blue!10,draw}, thick 
main node/.style={scale=0.75, minimum size = 1cm, 
align=center,circle,fill=blue!10, line width=2pt, draw}, thick abs 
node/.style={scale=0.75, 
minimum size = 1cm, align=center,rectangle,fill=blue!10, line width=2pt, draw}]

    \tikzstyle{bigarrows}=[line width=1.5mm,draw=black,-triangle 
90,postaction={draw, line width=6mm, shorten >=3mm, -}]

    \tikzstyle{smallarrows}=[line width=.5mm,draw=black,-triangle 
90,postaction={draw, line width=3.5mm, shorten >=2mm, -}]

\begin{scope}
  \node[main node] (1) {$p$};
  \node[main node] (2) [below of=1] {$p$};
  \node[main node] (3) [below of=2] {$p$};
  \node[main node] (4) [right of=1] {$q$};
  \node[main node] (5) [below of=4] {$q$};
  \node[main node] (6) [below of=5] {$q$};

   \path
     (1) edge (4)
     (2) edge (5)
     (3) edge (6);
     
     \draw[dotted] ([xshift=-3mm, yshift=9mm]1.west) rectangle ([xshift=3mm, 
yshift= -9mm]3.east);
     \draw[dotted] ([xshift=-3mm, yshift=9mm]4.west) rectangle ([xshift=3mm, 
yshift= -9mm]6.east);

   \node[font = \small] at ([xshift=-12mm, yshift=8mm]4.north) {$M$};

   \node[abs node] (7) at ([yshift=-23mm]3.south) {$p$};
   \node[abs node] (8) [right of=7] {$q$};
     
    \draw[->] (7) -- (8);

    \node[font = \small] at ([xshift=14mm, yshift=-8mm]7.south) {$\hat{M}$};

\draw [smallarrows] ([xshift=5mm, yshift=-12mm]3.east) -- ([xshift=5mm, 
yshift=-22mm]3.east) node[color = white, font=\small] at ([xshift=5mm, 
yshift=-17mm]3.east) {$\alpha$};

\draw [bigarrows] ([xshift=5mm]8.east) -- ([xshift=49mm]8.east) node[color = 
white, font=\small] at ([xshift=25mm]8.east) {ChangeLabel};
   
     \end{scope}

 \begin{scope}[xshift=9.5cm]
  \node[main node] (1) {$p$};
  \node[main node] (2) [below of=1] {$p$};
  \node[main node] (3) [below of=2] {$p$};
  \node[thick main node] (4) [right of=1] {$\boldsymbol{\neg q}$};
  \node[thick main node] (5) [below of=4] {$\boldsymbol{\neg q}$};
  \node[thick main node] (6) [below of=5] {$\boldsymbol{\neg q}$};

   \path
     (1) edge (4)
     (2) edge (5)
     (3) edge (6);
     
     \draw[dotted] ([xshift=-2mm, yshift=9mm]1.west) rectangle ([xshift=2mm, 
yshift= -9mm]3.east);
     \draw[dotted] ([xshift=-2mm, yshift=9mm]4.west) rectangle ([xshift=2mm, 
yshift= -9mm]6.east);

   \node[font = \small] at ([xshift=-12mm, yshift=8mm]4.north) {$M'$};

   \node[abs node] (7) at ([yshift=-23mm]3.south) {$p$};
   \node[thick abs node] (8) [right of=7] {$\boldsymbol{\neg q}$};
     
    \draw[->] (7) -- (8);

    \node[font = \small] at ([xshift=14mm, yshift=-8mm]7.south) {$\hat{M'}$};

\draw [smallarrows] ([xshift=5mm, yshift=-20mm]3.east) -- ([xshift=5mm, 
yshift=-10mm]3.east) node[color = white, font=\small] at ([xshift=5mm, 
yshift=-15mm]3.east) {$\gamma$}; 


\end{scope}

\end{tikzpicture}



==> RemoveMay_AndMust.tex <==

\begin{tikzpicture}[->,>=stealth',auto,node 
distance=2cm, scale=0.55, thick, main node/.style={scale=0.75, minimum size = 
1cm, align=center,circle,fill=blue!10,draw}, abs node/.style={scale=0.75, 
minimum size = 1cm, align=center,rectangle,fill=blue!10,draw}]

    \tikzstyle{bigarrows}=[line width=1.5mm,draw=black,-triangle 
90,postaction={draw, line width=6mm, shorten >=3mm, -}]

    \tikzstyle{smallarrows}=[line width=.5mm,draw=black,-triangle 
90,postaction={draw, line width=3.5mm, shorten >=2mm, -}]

\begin{scope}
  \node[main node] (1) {$p$};
  \node[main node] (2) [below of=1] {$p$};
  \node[main node] (3) [below of=2] {$p$};
  \node[main node] (4) [right of=1] {$q$};
  \node[main node] (5) [below of=4] {$q$};
  \node[main node] (6) [below of=5] {$q$};

   \path
     (2) edge (5);
     
     \draw[dotted] ([xshift=-3mm, yshift=9mm]1.west) rectangle ([xshift=3mm, 
yshift= -9mm]3.east);
     \draw[dotted] ([xshift=-3mm, yshift=9mm]4.west) rectangle ([xshift=3mm, 
yshift= -9mm]6.east);

   \node[font = \small] at ([xshift=-12mm, yshift=8mm]4.north) {$M$};

   \node[abs node] (7) at ([yshift=-23mm]3.south) {$p$};
   \node[abs node] (8) [right of=7] {$q$};
     
    \draw[->, dashed] (7) -- (8);

    \node[font = \small] at ([xshift=14mm, yshift=-8mm]7.south) {$\hat{M}$};

\draw [smallarrows] ([xshift=5mm, yshift=-12mm]3.east) -- ([xshift=5mm, 
yshift=-22mm]3.east) node[color = white, font=\small] at ([xshift=5mm, 
yshift=-17mm]3.east) {$\alpha$};

\draw [bigarrows] ([xshift=1mm]8.east) -- ([xshift=41mm]8.east) node[color = 
white, font=\small] at ([xshift=20mm]8.east) {RemoveMay};
   
     \end{scope}

 \begin{scope}[xshift=8.3cm]
  \node[main node] (1) {$p$};
  \node[main node] (2) [below of=1] {$p$};
  \node[main node] (3) [below of=2] {$p$};
  \node[main node] (4) [right of=1] {$q$};
  \node[main node] (5) [below of=4] {$q$};
  \node[main node] (6) [below of=5] {$q$};

   \path
     (2) edge (5);
     
     \draw[dotted] ([xshift=-2mm, yshift=9mm]1.west) rectangle ([xshift=2mm, 
yshift= -9mm]3.east);
     \draw[dotted] ([xshift=-2mm, yshift=9mm]4.west) rectangle ([xshift=2mm, 
yshift= -9mm]6.east);

   \node[font = \small] at ([xshift=-12mm, yshift=8mm]4.north) {$M'$};

   \node[abs node] (7) at ([yshift=-23mm]3.south) {$p$};
   \node[abs node] (8) [right of=7] {$q$};
     
    \draw[->, dashed] (7) -- (8);

    \node[font = \small] at ([xshift=14mm, yshift=-8mm]7.south) {$\hat{M'}$};

\draw [smallarrows] ([xshift=5mm, yshift=-20mm]3.east) -- ([xshift=5mm, 
yshift=-10mm]3.east) node[color = white, font=\small] at ([xshift=5mm, 
yshift=-15mm]3.east) {$\gamma$}; 

\node[black, auto=false, cross out, -, draw] at ([xshift=6.5mm]2.east){};
\node[black, auto=false, cross out, -, draw] at ([xshift=6.4mm]7.east){};

\end{scope}

\end{tikzpicture}



==> RemoveMay_NotMust.tex <==

\begin{tikzpicture}[->,>=stealth',auto,node 
distance=2cm, scale=0.55, thick, main node/.style={scale=0.75, minimum size = 
1cm, align=center,circle,fill=blue!10,draw}, abs node/.style={scale=0.75, 
minimum size = 1cm, align=center,rectangle,fill=blue!10,draw}]

    \tikzstyle{bigarrows}=[line width=1.5mm,draw=black,-triangle 
90,postaction={draw, line width=6mm, shorten >=3mm, -}]

    \tikzstyle{smallarrows}=[line width=.5mm,draw=black,-triangle 
90,postaction={draw, line width=3.5mm, shorten >=2mm, -}]

\begin{scope}
  \node[main node] (1) {$p$};
  \node[main node] (2) [below of=1] {$p$};
  \node[main node] (3) [below of=2] {$p$};
  \node[main node] (4) [right of=1] {$q$};
  \node[main node] (5) [below of=4] {$q$};
  \node[main node] (6) [below of=5] {$q$};

   \path
     (1) edge (4)
     (2) edge (5)
     (3) edge (6);
     
     \draw[dotted] ([xshift=-3mm, yshift=9mm]1.west) rectangle ([xshift=3mm, 
yshift= -9mm]3.east);
     \draw[dotted] ([xshift=-3mm, yshift=9mm]4.west) rectangle ([xshift=3mm, 
yshift= -9mm]6.east);

   \node[font = \small] at ([xshift=-12mm, yshift=8mm]4.north) {$M$};

   \node[abs node] (7) at ([yshift=-23mm]3.south) {$p$};
   \node[abs node] (8) [right of=7] {$q$};
     
    \draw[->] (7) -- (8);

    \node[font = \small] at ([xshift=14mm, yshift=-8mm]7.south) {$\hat{M}$};

\draw [smallarrows] ([xshift=5mm, yshift=-12mm]3.east) -- ([xshift=5mm, 
yshift=-22mm]3.east) node[color = white, font=\small] at ([xshift=5mm, 
yshift=-17mm]3.east) {$\alpha$};

\draw [bigarrows] ([xshift=1mm]8.east) -- ([xshift=41mm]8.east) node[color = 
white, font=\small] at ([xshift=20mm]8.east) {RemoveMay};
   
     \end{scope}

 \begin{scope}[xshift=8.3cm]
  \node[main node] (1) {$p$};
  \node[main node] (2) [below of=1] {$p$};
  \node[main node] (3) [below of=2] {$p$};
  \node[main node] (4) [right of=1] {$q$};
  \node[main node] (5) [below of=4] {$q$};
  \node[main node] (6) [below of=5] {$q$};

   \path
     (1) edge (4)
     (2) edge (5)
     (3) edge (6);
     
     \draw[dotted] ([xshift=-2mm, yshift=9mm]1.west) rectangle ([xshift=2mm, 
yshift= -9mm]3.east);
     \draw[dotted] ([xshift=-2mm, yshift=9mm]4.west) rectangle ([xshift=2mm, 
yshift= -9mm]6.east);

   \node[font = \small] at ([xshift=-12mm, yshift=8mm]4.north) {$M'$};

   \node[abs node] (7) at ([yshift=-23mm]3.south) {$p$};
   \node[abs node] (8) [right of=7] {$q$};
     
    \draw[->] (7) -- (8);

    \node[font = \small] at ([xshift=14mm, yshift=-8mm]7.south) {$\hat{M'}$};

\draw [smallarrows] ([xshift=5mm, yshift=-20mm]3.east) -- ([xshift=5mm, 
yshift=-10mm]3.east) node[color = white, font=\small] at ([xshift=5mm, 
yshift=-15mm]3.east) {$\gamma$}; 

\node[black, auto=false, cross out, -, draw] at ([xshift=6.5mm]1.east){};
\node[black, auto=false, cross out, -, draw] at ([xshift=6.5mm]2.east){};
\node[black, auto=false, cross out, -, draw] at ([xshift=6.5mm]3.east){};
\node[black, auto=false, cross out, -, draw] at ([xshift=6.4mm]7.east){};


\end{scope}

\end{tikzpicture}



==> RemoveMust_AndMay.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node 
distance=2cm, scale=0.6, thick, main node/.style={scale=0.75, minimum size = 
1cm, align=center,circle,fill=blue!10,draw}, abs node/.style={scale=0.75, 
minimum size = 1cm, align=center,rectangle,fill=blue!10,draw}]

    \tikzstyle{bigarrows}=[line width=1.5mm,draw=black,-triangle 
90,postaction={draw, line width=6mm, shorten >=3mm, -}]

    \tikzstyle{smallarrows}=[line width=.5mm,draw=black,-triangle 
90,postaction={draw, line width=3.5mm, shorten >=2mm, -}]

\begin{scope}
  \node[main node] (2) {$p$};
  \node[main node] (5) [right of=2] {$q$};
  \node[main node] (4) [above of=5]{$q$};
  \node[main node] (6) [below of=5] {$q$};

  \path
    (2) edge (5);
    
     \draw[dotted] ([xshift=-2mm, yshift=9mm]2.west) rectangle ([xshift=2mm, 
yshift= -9mm]2.east);
     \draw[dotted] ([xshift=-2mm, yshift=9mm]4.west) rectangle ([xshift=2mm, 
yshift= -9mm]6.east);

   \node[font = \small] at ([xshift=-12mm, yshift=8mm]4.north) {$M$};

   \node[abs node] (7) at ([yshift=-48mm]2.south) {$p$};
   \node[abs node] (8) [right of=7] {$q$};

     \path
    (7) edge (8);

    \node[font = \small] at ([xshift=14mm, yshift=-8mm]7.south) {$\hat{M}'$};

\draw [smallarrows] ([xshift=5mm, yshift=-37mm]2.east) -- ([xshift=5mm, 
yshift=-47mm]2.east) node[color = white, font=\small] at ([xshift=5mm, 
yshift=-40mm]2.east) {$\alpha$};

\draw [bigarrows] ([xshift=4mm]8.east) -- ([xshift=41mm]8.east) node[color = 
white, font=\small] at ([xshift=21mm]8.east) {RemoveMust};
   
     \end{scope}

 \begin{scope}[xshift=8.3cm]
  \node[main node] (2) {$p$};
  \node[main node] (5) [right of=2] {$q$};
  \node[main node] (4) [above of=5]{$q$};
  \node[main node] (6) [below of=5] {$q$};

   \path
     (2) edge (5);
     
     \draw[dotted] ([xshift=-2mm, yshift=9mm]2.west) rectangle ([xshift=2mm, 
yshift= -9mm]2.east);
     \draw[dotted] ([xshift=-2mm, yshift=9mm]4.west) rectangle ([xshift=2mm, 
yshift= -9mm]6.east);

   \node[font = \small] at ([xshift=-12mm, yshift=8mm]4.north) {$M'$};

   \node[abs node] (7) at ([yshift=-48mm]2.south) {$p$};
   \node[abs node] (8) [right of=7] {$q$};
     
    \draw[->] (7) -- (8);

    \node[font = \small] at ([xshift=14mm, yshift=-8mm]7.south) {$\hat{M}'$};

\draw [smallarrows] ([xshift=5mm, yshift=5mm]3.east) -- ([xshift=5mm, 
yshift=15mm]3.east) node[color = white, font=\small] at ([xshift=5mm, 
yshift=10mm]3.east) {$\gamma$};

\node[black, auto=false, cross out, -, draw] at ([xshift=5mm]7.east){};
\node[black, auto=false, cross out, -, draw] at ([xshift=6mm]2.east){};

 \end{scope}

\end{tikzpicture}



==> RemoveMust_NotMay.tex <==

\begin{tikzpicture}[->,>=stealth',auto,node 
distance=2cm, scale=0.55, thick, main node/.style={scale=0.75, minimum size = 
1cm, align=center,circle,fill=blue!10,draw}, abs node/.style={scale=0.75, 
minimum size = 1cm, align=center,rectangle,fill=blue!10,draw}]

    \tikzstyle{bigarrows}=[line width=1.5mm,draw=black,-triangle 
90,postaction={draw, line width=6mm, shorten >=3mm, -}]

    \tikzstyle{smallarrows}=[line width=.5mm,draw=black,-triangle 
90,postaction={draw, line width=3.5mm, shorten >=2mm, -}]

\begin{scope}
  \node[main node] (1) {$p$};
  \node[main node] (2) [below of=1] {$p$};
  \node[main node] (3) [below of=2] {$p$};
  \node[main node] (4) [right of=1] {$q$};
  \node[main node] (5) [below of=4] {$q$};
  \node[main node] (6) [below of=5] {$q$};

   \path
     (1) edge (4)
     (2) edge (5)
     (3) edge (6);
     
     \draw[dotted] ([xshift=-3mm, yshift=9mm]1.west) rectangle ([xshift=3mm, 
yshift= -9mm]3.east);
     \draw[dotted] ([xshift=-3mm, yshift=9mm]4.west) rectangle ([xshift=3mm, 
yshift= -9mm]6.east);

   \node[font = \small] at ([xshift=-12mm, yshift=8mm]4.north) {$M$};

   \node[abs node] (7) at ([yshift=-23mm]3.south) {$p$};
   \node[abs node] (8) [right of=7] {$q$};
     
    \draw[->] (7) -- (8);

    \node[font = \small] at ([xshift=14mm, yshift=-8mm]7.south) {$\hat{M}$};

\draw [smallarrows] ([xshift=5mm, yshift=-12mm]3.east) -- ([xshift=5mm, 
yshift=-22mm]3.east) node[color = white, font=\small] at ([xshift=5mm, 
yshift=-17mm]3.east) {$\alpha$};

\draw [bigarrows] ([xshift=1mm]8.east) -- ([xshift=41mm]8.east) node[color = 
white, font=\small] at ([xshift=20mm]8.east) {RemoveMust};
   
     \end{scope}

 \begin{scope}[xshift=8.3cm]
  \node[main node] (1) {$p$};
  \node[main node] (2) [below of=1] {$p$};
  \node[main node] (3) [below of=2] {$p$};
  \node[main node] (4) [right of=1] {$q$};
  \node[main node] (5) [below of=4] {$q$};
  \node[main node] (6) [below of=5] {$q$};

   \path
     (1) edge (4)
     (2) edge (5)
     (3) edge (6);
     
\node[black, auto=false, cross out, -, draw] at ([xshift=6.5mm]3.east){};

     \draw[dotted] ([xshift=-2mm, yshift=9mm]1.west) rectangle ([xshift=2mm, 
yshift= -9mm]3.east);
     \draw[dotted] ([xshift=-2mm, yshift=9mm]4.west) rectangle ([xshift=2mm, 
yshift= -9mm]6.east);

   \node[font = \small] at ([xshift=-12mm, yshift=8mm]4.north) {$M'$};

   \node[abs node] (7) at ([yshift=-23mm]3.south) {$p$};
   \node[abs node] (8) [right of=7] {$q$};
     
    \draw[->, dashed] (7) -- (8);

    \node[font = \small] at ([xshift=14mm, yshift=-8mm]7.south) {$\hat{M'}$};

\draw [smallarrows] ([xshift=5mm, yshift=-20mm]3.east) -- ([xshift=5mm, 
yshift=-10mm]3.east) node[color = white, font=\small] at ([xshift=5mm, 
yshift=-15mm]3.east) {$\gamma$}; 


\end{scope}

\end{tikzpicture}



==> RemoveState.tex <==

\begin{tikzpicture}[->,>=stealth',auto,node 
distance=2cm, scale=0.55, thick, main node/.style={scale=0.75, minimum size = 
1cm, align=center,circle,fill=blue!10,draw}, abs node/.style={scale=0.75, 
minimum size = 1cm, align=center,rectangle,fill=blue!10,draw}]

    \tikzstyle{bigarrows}=[line width=1.5mm,draw=black,-triangle 
90,postaction={draw, line width=6mm, shorten >=3mm, -}]

    \tikzstyle{smallarrows}=[line width=.5mm,draw=black,-triangle 
90,postaction={draw, line width=3.5mm, shorten >=2mm, -}]

\begin{scope}
  \node[main node] (1) {$p$};
  \node[main node] (2) [below of=1] {$p$};
  \node[main node] (3) [below of=2] {$p$};
  \node[main node] (4) [right of=1] {$q$};
  \node[main node] (5) [below of=4] {$q$};
  \node[main node] (6) [below of=5] {$q$};
     
     \draw[dotted] ([xshift=-3mm, yshift=9mm]1.west) rectangle ([xshift=3mm, 
yshift= -9mm]3.east);
     \draw[dotted] ([xshift=-3mm, yshift=9mm]4.west) rectangle ([xshift=3mm, 
yshift= -9mm]6.east);

   \node[font = \small] at ([xshift=-12mm, yshift=8mm]4.north) {$M$};

   \node[abs node] (7) at ([yshift=-23mm]3.south) {$p$};
   \node[abs node] (8) [right of=7] {$q$};
    
    \node[font = \small] at ([xshift=14mm, yshift=-8mm]7.south) {$\hat{M}$};

\draw [smallarrows] ([xshift=5mm, yshift=-12mm]3.east) -- ([xshift=5mm, 
yshift=-22mm]3.east) node[color = white, font=\small] at ([xshift=5mm, 
yshift=-17mm]3.east) {$\alpha$};

\draw [bigarrows] ([xshift=3mm]8.east) -- ([xshift=45mm]8.east) node[color = 
white, font=\small] at ([xshift=23mm]8.east) {RemoveState};
   
     \end{scope}

 \begin{scope}[xshift=9cm]
  \node[main node] (1) {$p$};
  \node[main node] (2) [below of=1] {$p$};
  \node[main node] (3) [below of=2] {$p$};
  \node[main node] (4) [right of=1] {$q$};
  \node[main node] (5) [below of=4] {$q$};
  \node[main node] (6) [below of=5] {$q$};
     
     \draw[dotted] ([xshift=-2mm, yshift=9mm]1.west) rectangle ([xshift=2mm, 
yshift= -9mm]3.east);
     \draw[dotted] ([xshift=-2mm, yshift=9mm]4.west) rectangle ([xshift=2mm, 
yshift= -9mm]6.east);

   \node[font = \small] at ([xshift=-12mm, yshift=8mm]4.north) {$M'$};

   \node[abs node] (7) at ([yshift=-23mm]3.south) {$p$};
   \node[abs node] (8) [right of=7] {$q$};
    
    \node[font = \small] at ([xshift=14mm, yshift=-8mm]7.south) {$\hat{M'}$};

\draw [smallarrows] ([xshift=5mm, yshift=-20mm]3.east) -- ([xshift=5mm, 
yshift=-10mm]3.east) node[color = white, font=\small] at ([xshift=5mm, 
yshift=-15mm]3.east) {$\gamma$}; 

 \node[black, auto=false, cross out, minimum size=6mm, -, draw] at (4) {};
 \node[black, auto=false, cross out, minimum size=6mm, -, draw] at (5) {};
 \node[black, auto=false, cross out, minimum size=6mm, -, draw] at (6) {};
 \node[black, auto=false, cross out, minimum size=6mm, -, draw] at (8) {};

\end{scope}

\end{tikzpicture}



==> ado.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node 
distance=2.5cm, scale=0.75, thick, main node/.style={scale=0.75, minimum size = 
1.5cm, align=center,circle,fill=blue!10,draw, font=\small}]

  \node[main node] (1) {$p_0$ \\ $\err =0$};
  \node[main node] (2) [below of=1] {$p_0$ \\ $\err =1$};
  \node[main node] (3) [below of=2] {$p_0$ \\ $\err =2$};
  \node[main node] (4) [right of=1] {$p_1$ \\ $\err =0$};
  \node[main node] (5) [below of=4] {$p_1$ \\ $\err =1$};
  \node[main node] (6) [below of=5] {$p_1$ \\ $\err =2$};
  \node[main node] (7) [right of=4] {$p_2$ \\ $\err =0$};
  \node[main node] (8) [below of=7] {$p_2$ \\ $\err =1$};
  \node[main node] (9) [below of=8] {$p_2$ \\ $\err =2$};
  \node[main node] (10) [right of=8] {$\mathit{open}$};
  \node[main node] (11) [below of=6] {$\mathit{alarm}$};

  \draw[->] ([xshift=-.8cm]1.west) --  (1.west);

   \path
     (1) edge (4)
     (4) edge (7)
     (2) edge (5)
     (5) edge (8)
     (3) edge (6)
     (6) edge (9)
     (7) edge (10)
     (8) edge (10)
     (9) edge (10)
     (3) edge (11)
     (6) edge (11)
     (9) edge (11)

     (1) edge (2)
     (4) edge (2)
     (7) edge (2)

     (2) edge (3)
     (5) edge (3)
     (8) edge (3)

     (10) edge [bend right=70] node {} (1)
     
     (10) edge [loop right] (10)
     (11) edge [loop right] (11);
\end{tikzpicture}



==> ado_init.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node 
distance=2cm, scale=0.75, thick, main node/.style={scale=0.75, minimum size = 
1cm, align=center,circle,fill=blue!10,draw}, abs node/.style={scale=0.75, 
minimum size = 1cm, align=center,rectangle,fill=blue!10,draw}]

\begin{scope}
  \node[main node] (1) {$s_0$ \\ $\neg q$};
  \node[main node] (2) [below of=1] {$s_3$ \\ $\neg q$};
  \node[main node] (3) [below of=2] {$s_6$ \\ $\neg q$};
  \node[main node] (4) [right of=1] {$s_1$ \\ $\neg q$};
  \node[main node] (5) [below of=4] {$s_4$ \\ $\neg q$};
  \node[main node] (6) [below of=5] {$s_7$ \\ $\neg q$};
  \node[main node] (7) [right of=4] {$s_2$ \\ $\neg q$};
  \node[main node] (8) [below of=7] {$s_5$ \\ $\neg q$};
  \node[main node] (9) [below of=8] {$s_8$ \\ $\neg q$};
  \node[main node] (10) [right of=8] {$s_{10}$ \\ $q$};
  \node[main node] (11) [below of=6] {$s_9$ \\ $\neg q$};

   \path
     (1) edge (4)
     (4) edge (7)
     (2) edge (5)
     (5) edge (8)
     (3) edge (6)
     (6) edge (9)
     (7) edge (10)
     (8) edge (10)
     (9) edge (10)
     (3) edge (11)
     (6) edge (11)
     (9) edge (11)

     (1) edge (2)
     (4) edge (2)
     (7) edge (2)

     (2) edge (3)
     (5) edge (3)
     (8) edge (3)

     (10) edge [bend right=70] node {} (1)
     
     (10) edge [loop right] (10)
     (11) edge [loop below] (11);
     \draw[->] ([xshift=-.8cm]1.west) --  (1.west);
     
     \draw[dotted] (-1, 1) rectangle (5, -7);
     \draw[dotted] (5.2, -1.2) rectangle (6.7, -2.8);
     \node[font = \small] at (3, -7.5) {$M$};
\end{scope}

\begin{scope}[xshift=9cm]
  \node[abs node] (12) {$\hat{s}_0$ \\ $\neg q$};
  \node[abs node] (13) [right of=12] {$\hat{s}_1$ \\ $q$};

     \path
     (12) edge [loop above] (12)
     (13) edge [loop above] (13)
     (13) edge [bend left=15] (12)
     (12) edge [bend left=15, dashed] (13);

     \draw[->] ([xshift=-.8cm]12.west) --  (12.west);

     \node[font = \small] at (1, -1.5) {$\alpha(M$)};

     \draw (-.5, -3) rectangle (4.2, -4.5);
     \node[font = \footnotesize] at (2.5, -3.5) {must-transition};
     \node[font = \footnotesize] at (2.5, -4) {may-transition};
     \draw[->] (0, -3.5) -- (.8, -3.5);
     \draw[->, dashed] (0, -4) -- (.8, -4);
  \end{scope}

\end{tikzpicture}



==> ado_refined.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node 
distance=2cm, scale=0.75, thick, main node/.style={scale=0.75, minimum size = 
1cm, align=center,circle,fill=blue!10,draw}, abs node/.style={scale=0.75, 
minimum size = 1cm, align=center,rectangle,fill=blue!10,draw}]

\begin{scope}
  \node[main node] (1) {$s_0$ \\ $\neg q$};
  \node[main node] (2) [below of=1] {$s_3$ \\ $\neg q$};
  \node[main node] (3) [below of=2] {$s_6$ \\ $\neg q$};
  \node[main node] (4) [right of=1] {$s_1$ \\ $\neg q$};
  \node[main node] (5) [below of=4] {$s_4$ \\ $\neg q$};
  \node[main node] (6) [below of=5] {$s_7$ \\ $\neg q$};
  \node[main node] (7) [right of=4] {$s_2$ \\ $\neg q$};
  \node[main node] (8) [below of=7] {$s_5$ \\ $\neg q$};
  \node[main node] (9) [below of=8] {$s_8$ \\ $\neg q$};
  \node[main node] (10) [right of=8] {$s_{10}$ \\ $q$};
  \node[main node] (11) [below of=6] {$s_9$ \\ $\neg q$};

   \path
     (1) edge (4)
     (4) edge (7)
     (2) edge (5)
     (5) edge (8)
     (3) edge (6)
     (6) edge (9)
     (7) edge (10)
     (8) edge (10)
     (9) edge (10)
     (3) edge (11)
     (6) edge (11)
     (9) edge (11)

     (1) edge (2)
     (4) edge (2)
     (7) edge (2)

     (2) edge (3)
     (5) edge (3)
     (8) edge (3)

     (10) edge [bend right=70] node {} (1)
     
     (10) edge [loop right] (10)
     (11) edge [loop below] (11);
     \draw[->] ([xshift=-.8cm]1.west) --  (1.west);
     
     \draw[dotted] (-1, 1) rectangle (2.8, -7);
     \draw[dotted] (3, 1) rectangle (5, -5);
     \draw[dotted] (5.2, -1.2) rectangle (6.7, -2.8);
     \node[font = \small] at (3, -7.5) {$M$};
\end{scope}

\begin{scope}[xshift=9cm]
  \node[abs node] (12) {$\hat{s}_{01}$ \\ $\neg q$};
  \node[abs node] (13) [below of=12] {$\hat{s}_{02}$ \\ $\neg q$};
  \node[abs node, yshift=1cm] (14) [right of=13] {$\hat{s}_1$ \\ $q$};

     \path
     (12) edge [loop above] (12)
     (14) edge [loop above] (14)
     (12) edge [bend left=15, dashed] (13)
     (14) edge (12)
     (13) edge (14)
     (13) edge [bend left=15] (12);

     \draw[->] ([xshift=-.8cm]12.west) --  (12.west);

     \node[font = \small] at (3, -2.5) {$\alpha_{\mathit{Refined}}(M$)};

     \draw (-.5, -3) rectangle (4.2, -4.5);
     \node[font = \footnotesize] at (2.5, -3.5) {must-transition};
     \node[font = \footnotesize] at (2.5, -4) {may-transition};
     \draw[->] (0, -3.5) -- (.8, -3.5);
     \draw[->, dashed] (0, -4) -- (.8, -4);
  \end{scope}

\end{tikzpicture}



==> ado_repair_process.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node 
distance=2cm, scale=0.65, thick, main node/.style={scale=0.65, minimum size = 
1cm, align=center,circle,fill=blue!10,draw}, abs node/.style={scale=0.65, 
minimum size = 1cm, align=center,rectangle,fill=blue!10,draw}]

\begin{scope}
  \node[abs node] (12) {$\hat{s}_{01}$ \\ $\neg q$};
  \node[abs node] (13) [below of=12] {$\hat{s}_{02}$ \\ $\neg q$};
  \node[abs node, yshift=1cm] (14) [right of=13] {$\hat{s}_1$ \\ $q$};

     \path
     (12) edge [loop above] (12)
     (14) edge [loop above] (14)
     (12) edge [bend left=15, dashed] (13)
%     (12) edge [line width = .7mm] (14)
     (14) edge [out=135, in=45,bend right=45] (12)
     (13) edge (14)
     (13) edge [bend left=15] (12);

     \draw[->] ([xshift=-.8cm]12.west) --  (12.west);

     \node[font = \small] at (4, -2.5) {\scriptsize{\textit{Step 2:}$AbstractRepair_{AG}$}};
  \end{scope}

\begin{scope}[xshift=9cm]
  \node[abs node] (12) {$\hat{s}_{01}$ \\ $\neg q$};
  \node[abs node] (13) [below of=12] {$\hat{s}_{02}$ \\ $\neg q$};
  \node[abs node, yshift=1cm] (14) [right of=13] {$\hat{s}_1$ \\ $q$};

     \path
     (12) edge [loop above] (12)
     (14) edge [loop above] (14)
     (12) edge [bend left=15, dashed] (13)
     (12) edge [line width = .7mm] (14)
     (14) edge [out=135, in=45,bend right=45] (12)
     (13) edge (14)
     (13) edge [bend left=15] (12);

     \draw[->] ([xshift=-.8cm]12.west) --  (12.west);

     \node[font = \small] at (3, -2.5) {\scriptsize{\textit{Step 4:AddMust}}};

  \end{scope}
  
\begin{scope}[yshift=4.5cm]
  \node[abs node] (12) {$\hat{s}_{01}$ \\ $\neg q$};
  \node[abs node] (13) [below of=12] {$\hat{s}_{02}$ \\ $\neg q$};
  \node[abs node, yshift=1cm] (14) [right of=13] {$\hat{s}_1$ \\ $q$};

     \path
     (12) edge [loop above] (12)
     (14) edge [loop above] (14)
     (12) edge [bend left=15, dashed] (13)
%     (12) edge [line width = .7mm] (14)
     (14) edge [out=135, in=45,bend right=45] (12)
     (13) edge (14)
     (13) edge [bend left=15] (12);

     \draw[->] ([xshift=-.8cm]12.west) --  (12.west);

     \node[font = \small] at (4, -2.5) {\scriptsize{\textit{Step 1:AbstractRepair}}};

  \end{scope}
  
      \begin{scope}[xshift=9cm,yshift=4.5cm]
  \node[abs node] (12) {$\hat{s}_{01}$ \\ $\neg q$};
  \node[abs node] (13) [below of=12] {$\hat{s}_{02}$ \\ $\neg q$};
  \node[abs node, yshift=1cm] (14) [right of=13] {$\hat{s}_1$ \\ $q$};

     \path
     (12) edge [loop above] (12)
     (14) edge [loop above] (14)
     (12) edge [bend left=15, dashed] (13)
%     (12) edge [line width = .7mm] (14)
     (14) edge [out=135, in=45,bend right=45] (12)
     (13) edge (14)
     (13) edge [bend left=15] (12);

     \draw[->] ([xshift=-.8cm]12.west) --  (12.west);

     \node[font = \small] at (4, -2.5) {\scriptsize{\textit{Step 3:}$AbstractRepair_{EX}$}};

  \end{scope}

\end{tikzpicture}



==> ado_repaired.tex <==
\begin{tikzpicture}[->,>=stealth',auto,node 
distance=2cm, scale=0.65, thick, main node/.style={scale=0.65, minimum size = 
1cm, align=center,circle,fill=blue!10,draw}, abs node/.style={scale=0.65, 
minimum size = 1cm, align=center,rectangle,fill=blue!10,draw}]

\begin{scope}
  \node[abs node] (12) {$\hat{s}_{01}$ \\ $\neg q$};
  \node[abs node] (13) [below of=12] {$\hat{s}_{02}$ \\ $\neg q$};
  \node[abs node, yshift=1cm] (14) [right of=13] {$\hat{s}_1$ \\ $q$};

     \path
     (12) edge [loop above] (12)
     (14) edge [loop above] (14)
     (12) edge [bend left=15, dashed] (13)
     (12) edge [line width = .7mm] (14)
     (14) edge [out=135, in=45,bend right=45] (12)
     (13) edge (14)
     (13) edge [bend left=15] (12);

     \draw[->] ([xshift=-.8cm]12.west) --  (12.west);

     \node[font = \small] at (3, -2.5) {$\hat{M^{\prime}}$};

     \draw (-.5, -3) rectangle (5.2, -4.5);
     \node[font = \scriptsize] at (2.9, -3.5) {must-transition};
     \node[font = \scriptsize] at (2.9, -4) {may-transition};
     \draw[->] (0, -3.5) -- (.8, -3.5);
     \draw[->, dashed] (0, -4) -- (.8, -4);
  \end{scope}

  
\begin{scope}[xshift=9cm]
  \node[main node] (1) {$s_0$ \\ $\neg q$};
  \node[main node] (2) [below of=1] {$s_3$ \\ $\neg q$};
  \node[main node] (3) [below of=2] {$s_6$ \\ $\neg q$};
  \node[main node] (4) [right of=1] {$s_1$ \\ $\neg q$};
  \node[main node] (5) [below of=4] {$s_4$ \\ $\neg q$};
  \node[main node] (6) [below of=5] {$s_7$ \\ $\neg q$};
  \node[main node] (7) [right of=4] {$s_2$ \\ $\neg q$};
  \node[main node] (8) [below of=7] {$s_5$ \\ $\neg q$};
  \node[main node] (9) [below of=8] {$s_8$ \\ $\neg q$};
  \node[main node] (10) [right of=8] {$s_{10}$ \\ $q$};
  \node[main node] (11) [below of=6] {$s_9$ \\ $\neg q$};

   \path
     (1) edge (4)
     (4) edge (7)
     (2) edge (5)
     (5) edge (8)
     (3) edge (6)
     (6) edge (9)
     (7) edge (10)
     (8) edge (10)
     (9) edge (10)
     (3) edge (11)
     (6) edge (11)
     (9) edge (11)

     (1) edge (2)
     (4) edge (2)
     (7) edge (2)

     (2) edge (3)
     (5) edge (3)
     (8) edge (3)

     (10) edge [bend right=70] node {} (1)

     (4) edge (10)
     (6) edge (10)
     (5) edge [bend left=30] node {} (10)
     (11) edge [bend right=30] node {} (10)

     
     (10) edge [loop right] (10)
     (11) edge [loop below] (11);
     \draw[->] ([xshift=-.8cm]1.west) --  (1.west);
     
     \draw[->] (1) -- ([yshift=1cm]1.north) -- 
([xshift=2mm, yshift=3cm]10.north) -- ([xshift=2mm, yshift=-1mm]10.north);

     \draw[->] (2) -- ([xshift=-1.5cm]2.west) -- 
([xshift=-1.5cm, yshift=4cm]2.west) -- 
([xshift=6mm, yshift=3.4cm]10.north) -- ([xshift=0mm, yshift=10mm]10.east) -- 
(10);

     \draw[->] (3) -- ([yshift=-3cm]3.south) -- 
([yshift=-5cm]10.south) -- (10.south);

     \draw[->] (3) -- ([yshift=-3cm]3.south) -- 
([yshift=-5cm]10.south) -- (10.south);
%      \draw[dotted] (-1, 1) rectangle (2.8, -7);
%      \draw[dotted] (3, 1) rectangle (5, -5);
%      \draw[dotted] (5.2, -1.2) rectangle (6.7, -2.8);
     \node[font = \small] at (3, -8) {$M'$};
\end{scope}

  
\end{tikzpicture}


